PRISM: Lightweight Enclave Isolation with Prismatic Capabilities

Trusted execution environments (TEEs) protect sensitive code and data from external interference, but lack inherent memory safety. CHERI can enforce spatial memory safety at the object level. Attempts to establish a TEE using CHERI primitives suffer from (1) expensive capability revocation operations, (2) need to rely on the host operating system (OS) to support provenance tracking and physical memory protection, (3) expensive domain transitions, and (4) lack of support for remote attestation. We introduce prismatic capabilities and present PRISM, a TEE architecture for CHERI leveraging prismatic capabilities to create userspace enclaves while addressing these challenges. PRISM binds enclave 'hues' (identifiers) in prismatic capabilities to physical memory access controls, enables O(1) ownership establishment without memory sweeps, and supports efficient domain transitions that atomically activate and deactivate prismatic capabilities. Additionally, PRISM enables remote attestation of its enclaves. We demonstrate that execution of userspace enclaves in PRISM incurs only moderate overhead (<= 15%), a significant improvement over the same workloads under Intel SGX

==> figures/spec_cycles.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
      width=\columnwidth,
      height=\appSubPlotHeightN,
      ybar=2pt,
      bar width=7pt,
      ymin=0, ymax=1.8,
      ytick={0,0.5,1,1.5},
      ylabel={\footnotesize{Overhead Factor (Cycles)}},
      symbolic x coords={A,B,C,D,E,F,G,H,I},
      xticklabels={bzip2, gobmk, hmmer, sjeng, libquantum, h264ref, omnetpp, xalancbmk, \textbf{geomean}},
      xtick=data,
      xticklabel style={font=\footnotesize, rotate=25},
      legend style={
        at={(0.5,1.5)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
      },
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick}
      },
      enlarge x limits=0.05,
      scale only axis,
      after end axis/.code={
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.04, E/1.01, F/1.01, G/1.38, H/1.02, I/1.05} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-6pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.05, E/1.09, F/0.99, G/1.37, H/1.03, I/1.06} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=6pt] axis cs:\tick,\capy) {\v};
        }
      },
    ]
    \addlegendentry{\PICASSO}
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1.04) (E,1.01) (F,1.01) (G,1.38) (H,1.02) (I,1.05)};
    \addlegendentry{\acron}
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1.05) (E,1.09) (F,0.99) (G,1.37) (H,1.03) (I,1.06)};
    \addlegendimage{line legend, thick, black, dotted}
    \addlegendentry{Baseline (1.0x)}
    \draw[thick, black, dotted] (rel axis cs:0,0.55) -- (rel axis cs:1,0.55);
    \end{axis}

  \end{tikzpicture}
  }

==> plots/crypto_normalized.tex <==
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[
      width=\textwidth,
      height=\appSubPlotHeightN,
      ybar=2pt,
      bar width=6pt,
      ymin=0, ymax=1.5,
      ytick={0,0.5,1,1.5},
      ylabel={Increase Factor},
      symbolic x coords={A,B,C,D,E,F,G,H,I,J},
      xticklabels={SHA256-T, SHA256-F, HMAC256-T-I, HMAC256-T-R, HMAC256-F-I, HMAC256-F-R, AES-ECB-F-R, AES-ECB-T-R, AES-CBC-F-R, AES-CBC-T-R},
      xtick=data,
      xticklabel style={font=\footnotesize},
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick},
        {fill=bardarkgray, draw=black, thick},
        {fill=barblack, draw=black, thick},
      },
      enlarge x limits=0.05,
      scale only axis,
      after end axis/.code={
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.0, E/1.0, F/1.0, G/1.0, H/1.0, I/1.0, J/1.0} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-12pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/102.7, B/1.26, C/97.9, D/93.7, E/1.26, F/1.26, G/89.6, H/3.54, I/89.9, J/3.14} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-4pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.0, E/1.0, F/1.0, G/1.0, H/1.0, I/1.0, J/1.0} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=4pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/912.8, B/1.28, C/1169, D/734.5, E/1.28, F/1.20, G/861.8, H/5.804, I/874.1, J/6.16} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=12pt] axis cs:\tick,\capy) {\v};
        }
      },
    ]
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1) (E,1) (F,1) (G,1) (H,1) (I,1) (J,1)};
    \addplot coordinates {(A,102.7) (B,1.26) (C,97.9) (D,93.6) (E,1.26) (F,1.26) (G,89.7) (H,3.53) (I,89.9) (J,3.14)};
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1) (E,1) (F,1) (G,1) (H,1) (I,1) (J,1)};
    \addplot coordinates {(A,2.5) (B,1.28) (C,2.5) (D,2.5) (E,1.28) (F,1.20) (G,2.5) (H,5.8) (I,2.5) (J,6.16)};
    \end{axis}
  \end{tikzpicture}
  }
  \caption{CryptoEnclave}
  \vspace{-.5em}
  \label{fig:crypto-normalized}
\end{subfigure}

==> plots/crypto_run_time.tex <==
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=10 by 1,
        horizontal sep=20pt,
        x descriptions at=edge bottom,
      },
      width=\appSubPlotWidth,
      height=\appSubPlotHeight,
      ybar=1pt,
      ymin=0,
      symbolic x coords={T},
      xtick={T},
      yticklabel style={font=\normalsize},
      xticklabel style={font=\normalsize},
      scale only axis,
      enlarge x limits=0.2,
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick},
        {fill=bardarkgray, draw=black, thick},
        {fill=barblack, draw=black, thick},
      }
    ]
    
    \nextgroupplot[ylabel={Milliseconds (ms)}, xticklabels={SHA256-T}]
    \addplot coordinates {(T,0.164)}; \addplot coordinates {(T,16.84)}; \addplot coordinates {(T,0.02)};;

    \nextgroupplot[xticklabels={SHA256-F}]
    \addplot coordinates {(T,66.78)}; \addplot coordinates {(T,84.22)}; \addplot coordinates {(T,67.42)};

    \nextgroupplot[xticklabels={HMAC256-T-I}]
    \addplot coordinates {(T,0.178)}; \addplot coordinates {(T,16.82)}; \addplot coordinates {(T,0.02)};


    \nextgroupplot[xticklabels={HMAC256-T-R}]
    \addplot coordinates {(T,0.1797)}; \addplot coordinates {(T,16.8359	)}; \addplot coordinates {(T,0.0234)};


    \nextgroupplot[xticklabels={HMAC256-F-I}]
    \addplot coordinates {(T,66.7813)}; \addplot coordinates {(T,84.2031)}; \addplot coordinates {(T,67.3828)};


    \nextgroupplot[xticklabels={HMAC256-F-R}]
    \addplot coordinates {(T,66.7500)}; \addplot coordinates {(T,84.1953)}; \addplot coordinates {(T,67.3906)};


    \nextgroupplot[xticklabels={AES-ECB-F-R}]
    \addplot coordinates {(T,0.1875)}; \addplot coordinates {(T,16.8125)}; \addplot coordinates {(T,0.0234)};


    \nextgroupplot[xticklabels={AES-ECB-T-R}]
    \addplot coordinates {(T,6.7656)}; \addplot coordinates {(T,23.9219)}; \addplot coordinates {(T,7.1172)};


    \nextgroupplot[xticklabels={AES-CBC-F-R}]
    \addplot coordinates {(T,0.1875)}; \addplot coordinates {(T,16.8516)}; \addplot coordinates {(T,0.0234)};


    \nextgroupplot[xticklabels={AES-CBC-T-R}]
    \addplot coordinates {(T,8.0313)}; \addplot coordinates {(T,25.2188)}; \addplot coordinates {(T,8.4063)};


    \end{groupplot}
    \end{tikzpicture}
  }
  \caption{Run-time of \texttt{CryptoEnclave} test cases in milliseconds (ms). Test cases vary based on the particular cryptographic operation,  command line text (T) or file (F) input, and a random (R) or input (I) key.}
  \label{fig:crypto-run-time}
\end{subfigure}


==> plots/kmeans_normalized.tex <==
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[
      width=\textwidth,
      height=\appSubPlotHeightN,
      ybar=2pt,
      bar width=6pt,
      ymin=0, ymax=1.5,
      ytick={0,0.5,1,1.5},
      ylabel={Increase Factor},
      enlarge x limits=0.1,
      symbolic x coords={A,B,C,D,E,F,G,H,I,J},
      xticklabels={100K, 200K, 300K, 400K, 500K, 600K, 700K, 800K, 900K, 1M},
      xtick=data,
      xticklabel style={font=\footnotesize},
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick},
        {fill=bardarkgray, draw=black, thick},
        {fill=barblack, draw=black, thick},
      },
      enlarge x limits=0.05,
      scale only axis,
      after end axis/.code={
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.0, E/1.0, F/1.0, G/1.0, H/1.0, I/1.0, J/1.0} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-12pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.09, B/1.05, C/1.02, D/1.02, E/1.02, F/0.72, G/1.01, H/1.06, I/1.00, J/1.13} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-4pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.0, E/1.0, F/1.0, G/1.0, H/1.0, I/1.0, J/1.0} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=4pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/81.8, B/41.3, C/10.1, D/10.7, E/8.23, F/9.15, G/10.5, H/8.17, I/6.16, J/3.90} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=12pt] axis cs:\tick,\capy) {\v};
        }
      },
    ]
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1) (E,1) (F,1) (G,1) (H,1) (I,1) (J,1)};
    \addplot coordinates {(A,1.09) (B,1.05) (C,1.02) (D,1.02) (E,1.02) (F,0.72) (G,1.01) (H,1.06) (I,1.00) (J,1.13)};
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1) (E,1) (F,1) (G,1) (H,1) (I,1) (J,1)};
    \addplot coordinates {(A,81.8) (B,41.3) (C,10.1) (D,10.7) (E,8.23) (F,9.15) (G,10.5) (H,8.17) (I,6.16) (J,3.90)};
    \end{axis}
  \end{tikzpicture}
  }
  \caption{sgx-kmeans}
  \vspace{-2.5em}
  \label{fig:kmeans-normalized}
\end{subfigure}

==> plots/kmeans_run_time.tex <==
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=10 by 1,
        horizontal sep=30pt,
        x descriptions at=edge bottom,
      },
      width=\appSubPlotWidth,
      height=\appSubPlotHeight,
      ybar=1pt,
      ymin=0,
      symbolic x coords={T},
      xtick={T},
      yticklabel style={font=\normalsize},
      xticklabel style={font=\normalsize},
      scale only axis,
      enlarge x limits=0.2,
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick},
        {fill=bardarkgray, draw=black, thick},
        {fill=barblack, draw=black, thick},
      }
    ]
    \nextgroupplot[ylabel=Seconds(s), xticklabels={N=100K}]
    \addplot coordinates {(T,180.78)}; \addplot coordinates {(T,196.22)}; \addplot coordinates {(T,179.51)};;
    \nextgroupplot[xticklabels={N=200K}]
    \addplot coordinates {(T,339.80)}; \addplot coordinates {(T,357.25)}; \addplot coordinates {(T,340.52)};
    \nextgroupplot[xticklabels={N=300K}]
    \addplot coordinates {(T,1351.00)}; \addplot coordinates {(T,1378.27)}; \addplot coordinates {(T,1361.59)};
    \nextgroupplot[xticklabels={N=400K}]
    \addplot coordinates {(T,1319.00)}; \addplot coordinates {(T,1338.89)}; \addplot coordinates {(T,1322.18)};
    \nextgroupplot[xticklabels={N=500K}]
    \addplot coordinates {(T,1678.11)}; \addplot coordinates {(T,1721.41)}; \addplot coordinates {(T,1704.68)};
    \nextgroupplot[xticklabels={N=600K}]
    \addplot coordinates {(T,1685.96)}; \addplot coordinates {(T,1233.27)}; \addplot coordinates {(T,1216.56)};
    \nextgroupplot[xticklabels={N=700K}]
    \addplot coordinates {(T,1513.68)}; \addplot coordinates {(T,1525.45)}; \addplot coordinates {(T,1508.72)};
    \nextgroupplot[xticklabels={N=800K}]
    \addplot coordinates {(T,1878.26)}; \addplot coordinates {(T,1992.55)}; \addplot coordinates {(T,1975.82)};
    \nextgroupplot[xticklabels={N=900K}]
    \addplot coordinates {(T,2825.21)}; \addplot coordinates {(T,2825.52)}; \addplot coordinates {(T,2808.81)};
    \nextgroupplot[xticklabels={N=1M}]
    \addplot coordinates {(T,2504.89)}; \addplot coordinates {(T,2837.51)}; \addplot coordinates {(T,2820.83)};
    \end{groupplot}
    \end{tikzpicture}
  }
  \vspace{-1.5em}
  \caption{Run-time of \texttt{sgx-kmeans} test cases in milliseconds. Test cases use randomly generated input files of sizes 100K to 1M varying by 100K. The average time for K from 2 to 8 is reported.}
  \label{fig:kmeans-run-time}
  \vspace{-1.5em}
\end{subfigure}

==> plots/sqllogic_normalized.tex <==
\begin{subfigure}{\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=0.75\textwidth,
      height=\appSubPlotHeightN,
      ybar=2pt,
      bar width=6pt,
      ymin=0, ymax=1.5,
      ytick={0,0.5,1,1.5},
      ylabel={Increase Factor},
      symbolic x coords={A,B,C,D,E,F,G},
      xticklabels={\texttt{select1}, \texttt{select2}, \texttt{select3}, \texttt{ib\_1\_0}, \texttt{ib\_10\_0}, \texttt{ib\_100\_0}, \texttt{ib\_1000\_0}},
      xtick=data,
      xticklabel style={font=\footnotesize},
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick},
        {fill=bardarkgray, draw=black, thick},
        {fill=barblack, draw=black, thick},
      },
      enlarge x limits=0.05,
      scale only axis,
      after end axis/.code={
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.0, E/1.0, F/1.0, G/1.0} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-12pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.13, B/1.15, C/1.01, D/1.15, E/1.12, F/1.07, G/1.06} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=-4pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.0, B/1.0, C/1.0, D/1.0, E/1.0, F/1.0, G/1.0} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=4pt] axis cs:\tick,\capy) {\v};
        }
        \foreach \tick/\v in {A/1.81, B/1.92, C/1.77, D/1.70, E/1.76, F/1.75, G/1.67} {
          \pgfmathsetmacro{\capy}{min(\v,1.5)}
          \node[font=\tiny,inner sep=1pt,anchor=south] at ([xshift=12pt] axis cs:\tick,\capy) {\v};
        }
      },
    ]
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1) (E,1) (F,1) (G,1)};
    \addplot coordinates {(A,1.13) (B,1.15) (C,1.01) (D,1.15) (E,1.12) (F,1.07) (G,1.06)};
    \addplot coordinates {(A,1) (B,1) (C,1) (D,1) (E,1) (F,1) (G,1)};
    \addplot coordinates {(A,1.81) (B,1.92) (C,1.77) (D,1.70) (E,1.76) (F,1.75) (G,1.67)};
    \end{axis}
     \node[anchor=west, inner sep=26pt, font=\small] at (current axis.east) {
        \begin{tabular}{{|l|}}
          \hline
          \textbf{Legend:}\\
          \tikz{\fill[barwhite,draw=black,thick] (0,0) rectangle (6pt,6pt);} \PICASSO\\
          \tikz{\fill[barlightgray,draw=black,thick] (0,0) rectangle (6pt,6pt);} \acron\\
          \tikz{\fill[bardarkgray,draw=black,thick] (0,0) rectangle (6pt,6pt);} non-SGX\\
          \tikz{\fill[barblack,draw=black,thick] (0,0) rectangle (6pt,6pt);} SGX\\
          \hline
        \end{tabular}
      };
  \end{tikzpicture}
  \vspace{-2.5em}
  \caption{SGX\_SQLite}
  \vspace{-1.5em}
  \label{fig:sqlite-normalized}
\end{subfigure}


==> plots/sqllogic_run_time.tex <==
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=10 by 1,
        horizontal sep=30pt,
        x descriptions at=edge bottom,
      },
      width=\appSubPlotWidth,
      height=\appSubPlotHeight,
      ybar=1pt,
      ymin=0,
      symbolic x coords={T},
      xtick={T},
      yticklabel style={font=\normalsize},
      xticklabel style={font=\normalsize},
      scale only axis,
      enlarge x limits=0.2,
      cycle list={
        {fill=barwhite, draw=black, thick},
        {fill=barlightgray, draw=black, thick},
        {fill=bardarkgray, draw=black, thick},
        {fill=barblack, draw=black, thick},
      }
    ]

    \nextgroupplot[ylabel={Milliseconds(s)}, xticklabels={\texttt{select1}}]
    \addplot coordinates {(T,98.05)}; \addplot coordinates {(T,111.34)}; \addplot coordinates {(T,92.84)};

    \nextgroupplot[xticklabels={\texttt{select2}}]
    \addplot coordinates {(T,87.98)}; \addplot coordinates {(T,101.34)}; \addplot coordinates {(T,82.66)};

    \nextgroupplot[xticklabels={\texttt{select3}}]
    \addplot coordinates {(T,254.54)}; \addplot coordinates {(T,257.62)}; \addplot coordinates {(T,239.08)};

    \nextgroupplot[xticklabels={\texttt{ib\_1\_0}}]
    \addplot coordinates {(T,202.40)}; \addplot coordinates {(T,233.59)}; \addplot coordinates {(T,214.38)};

    \nextgroupplot[xticklabels={\texttt{ib\_10\_0}}]
    \addplot coordinates {(T,293.30)}; \addplot coordinates {(T,330.20)}; \addplot coordinates {(T,310.96)};

    \nextgroupplot[xticklabels={\texttt{ib\_100\_0}}]
    \addplot coordinates {(T,939.70)}; \addplot coordinates {(T,1007.50)}; \addplot coordinates {(T,988.15)};

    \nextgroupplot[xticklabels={\texttt{ib\_1000\_0}}]
    \addplot coordinates {(T,1793.41)}; \addplot coordinates {(T,1908.45)}; \addplot coordinates {(T,1889.13)};

    \end{groupplot}
    \node[anchor=west, inner sep=26pt] at (current axis.east) {
        \begin{tabular}{{|l|}}
          \hline
          \textbf{Legend:}\\
          \tikz{\fill[barwhite,draw=black,thick] (0,0) rectangle (6pt,6pt);} \PICASSO Total\\
          \tikz{\fill[barlightgray,draw=black,thick] (0,0) rectangle (6pt,6pt);} \acron Total\\
          \tikz{\fill[bardarkgray,draw=black,thick] (0,0) rectangle (6pt,6pt);} \acron Exec.\\
          \hline
        \end{tabular}
      };
    \end{tikzpicture}
  }
  \caption{Run-time of \texttt{SGX\_SQLite} shown in seconds for \texttt{select} and \texttt{index\_between} (\texttt{ib}) examples from \texttt{sqllogictest}~\cite{sqllogictest} test suite.}
  \vspace{-1.5em}
  \label{fig:sqlite-run-time}
\end{subfigure}

